Lattice Logic Properly Displayed

We introduce a proper display calculus for (non-distributive) Lattice Logic which is sound, complete, conservative, and enjoys cut-elimination and sub-formula property. Properness (i.e. closure under uniform substitution of all parametric parts in rules) is the main interest and added value of the present proposal, and allows for the smoothest Belnap-style proof of cut-elimination. Our proposal builds on an algebraic and order-theoretic analysis of the semantic environment of lattice logic, and applies the guidelines of the multi-type methodology in the design of display calculi.

==> (inline-0) <==
\begin{tabular}{rlcl}
         & Commutative laws                  &                               & translation \\
\hline
cC1. & $(A \andl B)^\tau \vdash (B \andl A)_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \vdash \pbboxbp (\pwdiawp B_\tau \pandp \pwdiawp A_\tau)$ \\
cC2. & $(B \andl A)^\tau \vdash (A \andl B)_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp B^\tau \pandp \pwboxwp A^\tau) \vdash \pbboxbp (\pwdiawp A_\tau \pandp \pwdiawp B_\tau)$ \\
\end{tabular}
\begin{tabular}{c}
\AX$B^\tau \fCenter B_\tau$
\UI$\pwboxwp B^\tau \fCenter \PWCIRCWP B_\tau$
\LeftLabel{\fns $W$}
\UI$\pwboxwp B^\tau \PANDORP \pwboxwp A^\tau \fCenter \PWCIRCWP B_\tau$
\LeftLabel{\fns $E$}
\UI$\pwboxwp A^\tau \PANDORP \pwboxwp B^\tau \fCenter \PWCIRCWP B_\tau$
\UI$\pwboxwp A^\tau \pandp \pwboxwp B^\tau \fCenter \PWCIRCWP B_\tau$
\UI$\PBCIRCBP \pwboxwp A^\tau \pandp \pwboxwp B^\tau \fCenter B_\tau$
\UI$\pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \fCenter B_\tau$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \fCenter \pwdiawp B_\tau$

\AX$A^\tau \fCenter A_\tau$
\UI$\pwboxwp A^\tau \fCenter \PWCIRCWP A_\tau$
\LeftLabel{\fns $W$}
\UI$\pwboxwp A^\tau \PANDORP \pwboxwp B^\tau \fCenter \PWCIRCWP A_\tau$
\UI$\pwboxwp A^\tau \pandp \pwboxwp B^\tau \fCenter \PWCIRCWP A_\tau$
\UI$\PBCIRCBP \pwboxwp A^\tau \pandp \pwboxwp B^\tau \fCenter A_\tau$
\UI$\pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \fCenter A_\tau$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \fCenter \pwdiawp A_\tau$

\BI$\PWCIRCWP \pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \PANDORP \PWCIRCWP \pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \fCenter \pwdiawp B_\tau \pandp \pwdiawp A_\tau$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \fCenter \pwdiawp B_\tau \pandp \pwdiawp A_\tau$
\UI$\pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \fCenter \PBCIRCBP \pwdiawp B_\tau \pandp \pwdiawp A_\tau$
\UI$\pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \fCenter \pbboxbp (\pwdiawp B_\tau \pandp \pwdiawp A_\tau)$
\DisplayProof
 \\
\end{tabular}
\end{center}

\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
           & Associative laws                                                 &                                & translation \\
\hline
cA1.   & $(A \andl (B \andl C))^\tau \vdash ((A \andl B) \andl C)_\tau$ & $\rightsquigarrow$ & \\
 &
\mc{3}{c}{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp \pbdiabp (\pwboxwp B^\tau \pandp \pwboxwp C^\tau)) \vdash \pbboxbp (\pwdiawp \pbboxbp (\pwdiawp A_\tau \pandp \pwdiawp B_\tau) \pandp \pwdiawp C_\tau)$} \\
cA2.   & $((A \andl B) \andl C)^\tau \vdash (A \andl (B \andl C))_\tau$ & $\rightsquigarrow$ & \\
 &
\mc{3}{c}{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\pbdiabp (\pwboxwp \pbdiabp (\pwboxwp A^\tau \pandp \pwboxwp B^\tau) \pandp \pwboxwp C^\tau) \vdash \pbboxbp (\pwdiawp A_\tau \pandp \pwdiawp \pbboxbp (\pwdiawp B_\tau \pandp \pwdiawp C_\tau))$} \\
\end{tabular}
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$A \fCenter A$
\UI$\pwboxwp A \fCenter \PWCIRCWP A$
\LeftLabel{\fns $W$}
\UI$\pwboxwp A \PANDORP \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter \PWCIRCWP A$
\UI$\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter \PWCIRCWP A$
\UI$\PBCIRCBP \pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter A$
\UI$\pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter A$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pwdiawp A$

\AX$B \fCenter B$
\UI$\pwboxwp B \fCenter \PWCIRCWP B$
\LeftLabel{\fns $W$}
\UI$\pwboxwp B \PANDORP \pwboxwp C \fCenter \PWCIRCWP B$
\UI$\pwboxwp B \pandp \pwboxwp C \fCenter \PWCIRCWP B$
\UI$\PBCIRCBP \pwboxwp B \pandp \pwboxwp C \fCenter B$
\UI$\pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter B$
\UI$\pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter \PWCIRCWP B$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \PANDORP \pwboxwp A \fCenter \PWCIRCWP B$
\UI$\pwboxwp A \PANDORP \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter \PWCIRCWP B$
\UI$\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter \PWCIRCWP B$
\UI$\PBCIRCBP \pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter B$
\UI$\pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter B$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pwdiawp B$

\BI$\PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \PANDORP \PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pwdiawp A \pandp \pwdiawp B$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pwdiawp A \pandp \pwdiawp B$
\UI$\pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \PBCIRCBP \pwdiawp A \pandp \pwdiawp B$
\UI$\pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pbboxbp (\pwdiawp A \pandp \pwdiawp B)$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B)$

\AX$C \fCenter C$
\UI$\pwboxwp C \fCenter \PWCIRCWP C$
\LeftLabel{\fns $W$}
\UI$\pwboxwp C \PANDORP \pwboxwp B \fCenter \PWCIRCWP C$
\LeftLabel{\fns $E$}
\UI$\pwboxwp B \PANDORP \pwboxwp C \fCenter \PWCIRCWP C$
\UI$\pwboxwp B \pandp \pwboxwp C \fCenter \PWCIRCWP C$
\UI$\PBCIRCBP \pwboxwp B \pandp \pwboxwp C \fCenter C$
\UI$\pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter C$
\UI$\pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter \PWCIRCWP C$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \PANDORP \pwboxwp A \fCenter \PWCIRCWP C$
\UI$\pwboxwp A \PANDORP \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter \PWCIRCWP C$
\UI$\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter \PWCIRCWP C$
\UI$\PBCIRCBP \pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C) \fCenter C$
\UI$\pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter C$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pwdiawp C$

\BI$\PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \PANDORP \PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \pandp \pwdiawp C$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \pandp \pwdiawp C$
\UI$\pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \pandp \pwdiawp C$
\UI$\pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \pandp \pwboxwp C)\Big) \fCenter \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \pandp \pwdiawp C\Big)$
\DisplayProof
 \\
\end{tabular}
 }
\end{center}

\begin{center}
{\fns
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$A \fCenter A$
\UI$\pwboxwp A \fCenter \PWCIRCWP A$
\LeftLabel{\fns $W$}
\UI$\pwboxwp A \PANDORP \pwboxwp B \fCenter \PWCIRCWP A$
\UI$\pwboxwp A \pandp \pwboxwp B \fCenter \PWCIRCWP A$
\UI$\PBCIRCBP \pwboxwp A \pandp \pwboxwp B \fCenter A$
\UI$\pbdiabp (\pwboxwp A \pandp \pwboxwp B) \fCenter A$
\UI$\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \fCenter \PWCIRCWP A$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \PANDORP \pwboxwp C \fCenter \PWCIRCWP A$
\UI$\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C \fCenter \PWCIRCWP A$
\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C \fCenter A$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter A$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pwdiawp A$

\AX$B \fCenter B$
\UI$\pwboxwp B \fCenter \PWCIRCWP B$
\LeftLabel{\fns $W$}
\UI$\pwboxwp B \PANDORP \pwboxwp A \fCenter \PWCIRCWP B$
\LeftLabel{\fns $E$}
\UI$\pwboxwp A \PANDORP \pwboxwp B \fCenter \PWCIRCWP B$
\UI$\pwboxwp A \pandp \pwboxwp B \fCenter \PWCIRCWP B$
\UI$\PBCIRCBP \pwboxwp A \pandp \pwboxwp B \fCenter B$
\UI$\pbdiabp (\pwboxwp A \pandp \pwboxwp B) \fCenter B$
\UI$\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \fCenter \PWCIRCWP B$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \PANDORP \pwboxwp C \fCenter \PWCIRCWP B$
\UI$\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C \fCenter \PWCIRCWP B$
\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C \fCenter B$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter B$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pwdiawp B$

\AX$C \fCenter C$
\UI$\pwboxwp C \fCenter \PWCIRCWP C$
\LeftLabel{\fns $W$}
\UI$\pwboxwp C \PANDORP \pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \fCenter \PWCIRCWP C$
\LeftLabel{\fns $E$}
\UI$\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \PANDORP \pwboxwp C \fCenter \PWCIRCWP C$
\UI$\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C \fCenter \PWCIRCWP C$
\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C \fCenter C$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter C$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pwdiawp C$

\BI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \PANDORP \PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pwdiawp B \pandp \pwdiawp C$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pwdiawp B \pandp \pwdiawp C$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \PBCIRCBP \pwdiawp B \pandp \pwdiawp C$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pbboxbp (\pwdiawp B \pandp \pwdiawp C)$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pwdiawp \pbboxbp (\pwdiawp B \pandp \pwdiawp C)$

\BI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \PANDORP \PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pwdiawp A \pandp \pwdiawp \pbboxbp (\pwdiawp B \pandp \pwdiawp C)$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pwdiawp A \pandp \pwdiawp \pbboxbp (\pwdiawp B \pandp \pwdiawp C)$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \PBCIRCBP \Big(\pwdiawp A \pandp \pwdiawp \pbboxbp (\pwdiawp B \pandp \pwdiawp C)\Big)$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp A \pandp \pwboxwp B) \pandp \pwboxwp C\Big) \fCenter \pbboxbp \Big(\pwdiawp A \pandp \pwdiawp \pbboxbp (\pwdiawp B \pandp \pwdiawp C)\Big)$
\DisplayProof
 \\
\end{tabular}
 }
\end{center}

%\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
       & Identity laws                   &                               & translation where $A = \topl$                             \\
\hline
cI1. & $(A \andl \topl)^\tau \vdash A_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \vdash \pbboxbp \pwdiawp \topl$ \\
cI2. & $A^\tau \vdash (A \andl \topl)_\tau$ & $\rightsquigarrow$ & $\pbdiabp \pwboxwp \topl \vdash \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$ \\
\end{tabular}
\end{flushleft}

\begin{center}
\begin{tabular}{cc}
\AX$\TOPBOTL \fCenter \topl$
\UI$\topl \fCenter \topl$
\UI$\PWCIRCWP \topl \fCenter \pwdiawp \topl$
\UI$\topl \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \topl$
\UI$\PBCIRCBP \pwboxwp \topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\pbdiabp \pwboxwp \topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \topl$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp \pwboxwp \topl \PANDORP \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \topl$
\UI$\pwboxwp \pbdiabp \pwboxwp \topl \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \topl$
\UI$\PBCIRCBP \pwboxwp \pbdiabp \pwboxwp \topl \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pbboxbp \pwdiawp \topl$
\DisplayProof

 &

\AX$\TOPBOTL \fCenter \topl$
\UI$\topl \fCenter \topl$
\UI$\PWCIRCWP \topl \fCenter \pwdiawp \topl$
\UI$\topl \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl$
\AX$\TOPBOTL \fCenter \topl$
\UI$\topl \fCenter \topl$
\UI$\PWCIRCWP \topl \fCenter \pwdiawp \topl$
\UI$\topl \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl$
\BI$\PWCIRCWP \topl \PANDORP \PWCIRCWP \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\UI$\topl \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$

\UI$\topl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\PBCIRCBP \pwboxwp \topl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\pbdiabp \pwboxwp \topl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\DisplayProof
 \\
\end{tabular}
\end{center}

\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
       & Identity laws                   &                               & translation where $A = \botl$                             \\
\hline
cI1. & $(A \andl \topl)^\tau \vdash A_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \vdash \pbboxbp \pwdiawp \botl$ \\
cI2. & $A^\tau \vdash (A \andl \topl)_\tau$ & $\rightsquigarrow$ & $\pbdiabp \pwboxwp \botl \vdash \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$ \\
\end{tabular}
\end{flushleft}

\begin{center}
\begin{tabular}{cc}
\AX$\botl \fCenter \TOPBOTL$
\UI$\botl \fCenter \botl$
\UI$\PWCIRCWP \botl \fCenter \pwdiawp \botl$
\UI$\botl \fCenter \PBCIRCBP \pwdiawp \botl$
\UI$\botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\pwboxwp \botl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \botl$
\UI$\PBCIRCBP \pwboxwp \botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\pbdiabp \pwboxwp \botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\pwboxwp \pbdiabp \pwboxwp \botl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \botl$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp \pwboxwp \botl \PANDORP \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \botl$
\UI$\pwboxwp \pbdiabp \pwboxwp \botl \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \botl$
\UI$\PBCIRCBP \pwboxwp \pbdiabp \pwboxwp \botl \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pbboxbp \pwdiawp \botl$
\DisplayProof

 &

\AX$\botl \fCenter \TOPBOTL$
\UI$\botl \fCenter \botl$
\UI$\botl \fCenter \botl$
\UI$\PWCIRCWP \botl \fCenter \pwdiawp \botl$
\UI$\botl \fCenter \PBCIRCBP \pwdiawp \botl$
\UI$\botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\PWCIRCWP \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \botl$
\AX$\TOPBOTL \fCenter \topl$
\LeftLabel{\fns $\TOPBOTL$-$W$}
\UI$\botl \fCenter \topl$
\UI$\PWCIRCWP \botl \fCenter \pwdiawp \topl$
\UI$\botl \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\botl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl$
\BI$\PWCIRCWP \botl \PANDORP \PWCIRCWP \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\LeftLabel{\fns C}
%\UI$\PWCIRCWP (\botl \PANDORP \TOPBOTL) \fCenter \pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
%\UI$\botl \PANDORP \TOPBOTL \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
%\LeftLabel{\fns out-$\TOPBOTL$}
%\UI$\botl \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\UI$\botl \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl$

\UI$\botl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\pwboxwp \botl \fCenter \PWCIRCWP \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\PBCIRCBP \pwboxwp \botl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\pbdiabp \pwboxwp \botl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\DisplayProof
 \\
\end{tabular}
\end{center}

%\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
       & Identity laws                   &                               & translation where $A = p$                             \\
\hline
cI1. & $(A \andl \topl)^\tau \vdash A_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pbboxbp \pwdiawp p$ \\
cI2. & $A^\tau \vdash (A \andl \topl)_\tau$ & $\rightsquigarrow$ & $\pbdiabp \pwboxwp p \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$ \\
\end{tabular}
\end{flushleft}

\begin{center}
\begin{tabular}{cc}
\AX$p \fCenter p$
\UI$\PWCIRCWP p \fCenter \pwdiawp p$
\UI$p \fCenter \PBCIRCBP \pwdiawp p$
\UI$p \fCenter \pbboxbp \pwdiawp p$
\UI$\pwboxwp p \fCenter \PWCIRCWP \pbboxbp \pwdiawp p$
\UI$\PBCIRCBP \pwboxwp p \fCenter \pbboxbp \pwdiawp p$
\UI$\pbdiabp \pwboxwp p \fCenter \pbboxbp \pwdiawp p$
\UI$\pwboxwp \pbdiabp \pwboxwp p \fCenter \PWCIRCWP \pbboxbp \pwdiawp p$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp \pwboxwp p \PANDORP \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp p$
\UI$\pwboxwp \pbdiabp \pwboxwp p \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp p$
\UI$\PBCIRCBP \pwboxwp \pbdiabp \pwboxwp p \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \pbboxbp \pwdiawp p$
\UI$\pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pbboxbp \pwdiawp p$
\DisplayProof

 &

\AX$p \fCenter p$
\UI$p \fCenter p$
\UI$\PWCIRCWP p \fCenter \pwdiawp p$
\UI$p \fCenter \PBCIRCBP \pwdiawp p$
\UI$p \fCenter \pbboxbp \pwdiawp p$
\UI$\PWCIRCWP p \fCenter \pwdiawp \pbboxbp \pwdiawp p$
\AX$\TOPBOTL \fCenter \topl$
\LeftLabel{\fns $\TOPBOTL$-$W$}
\UI$p \fCenter \topl$
\UI$\PWCIRCWP p \fCenter \pwdiawp \topl$
\UI$p \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$p \fCenter \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP p \fCenter \pwdiawp \pbboxbp \pwdiawp \topl$
\BI$\PWCIRCWP p \PANDORP \PWCIRCWP p \fCenter \pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP p \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\UI$p \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp \pwdiawp \topl$

\UI$p \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\pwboxwp p \fCenter \PWCIRCWP \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\PBCIRCBP \pwboxwp p \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\UI$\pbdiabp \pwboxwp p \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\DisplayProof
 \\
\end{tabular}
\end{center}

\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
       & Identity laws                   &                               & translation where $A = C \andl D$                             \\
\hline
cI1. & $(A \andl \topl)^\tau \vdash A_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C^\tau \pandp \pwboxwp D^\tau) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \vdash \pbboxbp (\pwdiawp C_\tau \pandp \pwdiawp D_\tau)$ \\
cI2. & $A^\tau \vdash (A \andl \topl)_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp C^\tau \pandp \pwboxwp D^\tau) \vdash \pbboxbp (\pwdiawp \pbboxbp (\pwdiawp C_\tau \pandp \pwdiawp D_\tau) \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$ \\
\end{tabular}
\end{flushleft}

\begin{center}
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$C \fCenter C$
\UI$\PWCIRCWP C \fCenter \pwdiawp C$
\UI$C \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\LeftLabel{\fns $W$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$

\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \PBCIRCBP \pwdiawp C$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pwdiawp C$

\AX$D \fCenter D$
\UI$\PWCIRCWP D \fCenter \pwdiawp D$
\UI$D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $W$}
\UI$\pwboxwp D \PANDORP \pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $E$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \PBCIRCBP \pwdiawp D$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pwdiawp D$
\BI$\PWCIRCWP \pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \PANDORP \PWCIRCWP \pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pwdiawp C \pandp \pwdiawp D$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \PBCIRCBP \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pbboxbp (\pwdiawp C \pandp \pwdiawp D)$
\DisplayProof
 \\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$C \fCenter C$
\UI$\PWCIRCWP C \fCenter \pwdiawp C$
\UI$C \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\LeftLabel{\fns $W$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp C$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C$

\AX$D \fCenter D$
\UI$\PWCIRCWP D \fCenter \pwdiawp D$
\UI$D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $W$}
\UI$\pwboxwp D \PANDORP \pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $E$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp D$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp D$
\BI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C \pandp \pwdiawp D$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pbboxbp (\pwdiawp C \pandp \pwdiawp D)$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D)$
\AX$\TOPBOTL \fCenter \topl$
\LeftLabel{\fns $\TOPBOTL$-$W$}
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \topl$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp \pwdiawp \topl$
\BI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pbboxbp (\pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\DisplayProof
 \\
\end{tabular}
\end{center}

\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
       & Identity laws                   &                               & translation where $A = C \orl D$                             \\
\hline
cI1. & $(A \andl \topl)^\tau \vdash A_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C^\tau \porp \pwboxwp D^\tau) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \vdash \pbboxbp (\pwdiawp C_\tau \porp \pwdiawp D_\tau)$ \\
cI2. & $A^\tau \vdash (A \andl \topl)_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp C^\tau \porp \pwboxwp D^\tau) \vdash \pbboxbp (\pwdiawp \pbboxbp (\pwdiawp C_\tau \porp \pwdiawp D_\tau) \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$ \\
\end{tabular}
\end{flushleft}

\begin{center}
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$C \fCenter C$
\UI$\pwboxwp C \fCenter \PWCIRCWP C$
\UI$\PBCIRCBP \pwboxwp C \fCenter C$
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp C \fCenter \pwdiawp C$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp C \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp C \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp C \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\AX$D \fCenter D$
\UI$\pwboxwp D \fCenter \PWCIRCWP D$
\UI$\PBCIRCBP \pwboxwp D \fCenter D$
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp D \fCenter \pwdiawp D$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp D \fCenter \pwdiawp D \PANDORP \pwdiawp C$
\RightLabel{\fns $E$}
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp D \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp D \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp D \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp D \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp D \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\BI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D) \PANDORP \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\RightLabel{\fns $C$}
\UI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PBCIRCBP \pwboxwp C \porp \pwboxwp D \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \PANDORP \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pbdiabp (\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \pandp \pwboxwp \pbdiabp \pwboxwp \topl) \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\DisplayProof
 \\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$C \fCenter C$
\UI$\PWCIRCWP C \fCenter \pwdiawp C$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP C \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP C \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$C \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$C \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP C \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$C \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$

\AX$D \fCenter D$
\UI$\PWCIRCWP D \fCenter \pwdiawp D$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP D \fCenter \pwdiawp D \PANDORP \pwdiawp C$
\RightLabel{\fns $E$}
\UI$\PWCIRCWP D \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP D \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$D \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$D \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP D \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$D \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$

\UI$\pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\BI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D) \PANDORP \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\RightLabel{\fns $C$}
\UI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PBCIRCBP \pwboxwp C \porp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\AX$\TOPBOTL \fCenter \topl$
\LeftLabel{\fns $\TOPBOTL$-$W$}
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \topl$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp \pwdiawp \topl$

\BI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \PANDORP \PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \pandp \pwdiawp \pbboxbp \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pbboxbp (\pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \pandp \pwdiawp \pbboxbp \pwdiawp \topl)$
\DisplayProof
 \\
\end{tabular}
\end{center}

%%%

\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
          & Absorption laws                     &                                & translation where $A = \topl$ \\
\hline
cAb1. & $(A \andl (A \orl B))^\tau \vdash A_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \porp \pwboxwp B^\tau)) \vdash \pbboxbp \pwdiawp \topl$ \\
cAb2. & $A^\tau \vdash (A \andl (A \orl B))_\tau$ & $\rightsquigarrow$ & $\pbdiabp \pwboxwp \topl \vdash \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B_\tau))$ \\
\end{tabular}
\end{flushleft}

\begin{center}
\begin{tabular}{cc}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$\TOPBOTL\fCenter \topl$
\UI$\topl \fCenter \topl$
\UI$\PWCIRCWP \topl \fCenter \pwdiawp \topl$
\UI$\topl \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \topl$
\UI$\PBCIRCBP \pwboxwp \topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\pbdiabp \pwboxwp \topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\pwboxwp \pbdiabp \pwboxwp \topl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \topl$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp \pwboxwp \topl \PANDORP \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \porp \pwboxwp B) \fCenter \PWCIRCWP \pbboxbp \pwdiawp \topl$
\UI$\pwboxwp \pbdiabp \pwboxwp \topl \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \porp \pwboxwp B) \fCenter \PWCIRCWP \pbboxbp \pwdiawp \topl$
\UI$\PBCIRCBP \pwboxwp \pbdiabp \pwboxwp \topl \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \porp \pwboxwp B) \fCenter \pbboxbp \pwdiawp \topl$
\UI$\pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \topl \porp \pwboxwp B)) \fCenter \pbboxbp \pwdiawp \topl$
\DisplayProof

 &

\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$\topl \fCenter \topl$
\UI$\pwboxwp \topl \fCenter \PWCIRCWP \topl$
\UI$\PBCIRCBP \pwboxwp \topl \fCenter \topl$
\UI$\pbdiabp \pwboxwp \topl \fCenter \topl$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \topl$
\UI$\pbdiabp \pwboxwp \topl \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\pbdiabp \pwboxwp \topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl$
\AX$\TOPBOTL \fCenter \topl$
\UI$\topl \fCenter \topl$
\UI$\pwboxwp \topl \fCenter \PWCIRCWP \topl$
\UI$\PBCIRCBP \pwboxwp \topl \fCenter \topl$
\UI$\pbdiabp \pwboxwp \topl \fCenter \topl$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \topl$
\UI$\pbdiabp \pwboxwp \topl \fCenter \PBCIRCBP \pwdiawp \topl$
\UI$\pbdiabp \pwboxwp \topl \fCenter \pbboxbp \pwdiawp \topl$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl \PANDORP \pwdiawp B$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B$
\UI$\pbdiabp \pwboxwp \topl \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B$
\UI$\pbdiabp \pwboxwp \topl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B)$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B)$

\BI$\PWCIRCWP \pbdiabp \pwboxwp \topl \PANDORP \PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B)$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp \pwboxwp \topl \fCenter \pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B)$
\UI$\pbdiabp \pwboxwp \topl \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B)$
\UI$\pbdiabp \pwboxwp \topl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \topl \porp \pwdiawp B))$
\DisplayProof
 \\
\end{tabular}
\end{center}

\begin{flushleft}
\begin{tabular}{rlcl}
          & Absorption laws                     &                                & translation where $A = \botl$ \\
\hline
cAb1. & $(A \andl (A \orl B))^\tau \vdash A_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \porp \pwboxwp B^\tau)) \vdash \pbboxbp \pwdiawp \botl$ \\
cAb2. & $A^\tau \vdash (A \andl (A \orl B))_\tau$ & $\rightsquigarrow$ & $\pbdiabp \pwboxwp \botl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B_\tau))$ \\
\end{tabular}
\end{flushleft}

\begin{center}
\begin{tabular}{cc}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$\botl \fCenter \TOPBOTL$
\UI$\botl \fCenter \botl$
\UI$\PWCIRCWP \botl \fCenter \pwdiawp \botl$
\UI$\botl \fCenter \PBCIRCBP \pwdiawp \botl$
\UI$\botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\pwboxwp \botl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \botl$
\UI$\PBCIRCBP \pwboxwp \botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\pbdiabp \pwboxwp \botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\pwboxwp \pbdiabp \pwboxwp \botl \fCenter \PWCIRCWP \pbboxbp \pwdiawp \botl$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp \pwboxwp \botl \PANDORP \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \porp \pwboxwp B) \fCenter \PWCIRCWP \pbboxbp \pwdiawp \botl$
\UI$\pwboxwp \pbdiabp \pwboxwp \botl \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \porp \pwboxwp B) \fCenter \PWCIRCWP \pbboxbp \pwdiawp \botl$
\UI$\PBCIRCBP \pwboxwp \pbdiabp \pwboxwp \botl \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \porp \pwboxwp B) \fCenter \pbboxbp \pwdiawp \botl$
\UI$\pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp \botl \porp \pwboxwp B)) \fCenter \pbboxbp \pwdiawp \botl$
\DisplayProof

 &

\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$\botl \fCenter \botl$
\UI$\pwboxwp \botl \fCenter \PWCIRCWP \botl$
\UI$\PBCIRCBP \pwboxwp \botl \fCenter \botl$
\UI$\pbdiabp \pwboxwp \botl \fCenter \botl$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \botl$
\UI$\pbdiabp \pwboxwp \botl \fCenter \PBCIRCBP \pwdiawp \botl$
\UI$\pbdiabp \pwboxwp \botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \botl$
\AX$\botl \fCenter \TOPBOTL$
\UI$\botl \fCenter \botl$
\UI$\pwboxwp \botl \fCenter \PWCIRCWP \botl$
\UI$\PBCIRCBP \pwboxwp \botl \fCenter \botl$
\UI$\pbdiabp \pwboxwp \botl \fCenter \botl$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \botl$
\UI$\pbdiabp \pwboxwp \botl \fCenter \PBCIRCBP \pwdiawp \botl$
\UI$\pbdiabp \pwboxwp \botl \fCenter \pbboxbp \pwdiawp \botl$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \botl$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \botl \PANDORP \pwdiawp B$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B$
\UI$\pbdiabp \pwboxwp \botl \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B$
\UI$\pbdiabp \pwboxwp \botl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B)$
\UI$\PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B)$

\BI$\PWCIRCWP \pbdiabp \pwboxwp \botl \PANDORP \PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B)$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp \pwboxwp \botl \fCenter \pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B)$
\UI$\pbdiabp \pwboxwp \botl \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B)$
\UI$\pbdiabp \pwboxwp \botl \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp \botl \porp \pwdiawp B))$
\DisplayProof
 \\
\end{tabular}
\end{center}

\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
          & Absorption laws                     &                                & translation where $A = p$ \\
\hline
cAb1. & $(A \andl (A \orl B))^\tau \vdash A_\tau$ & $\rightsquigarrow$ & $\pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \porp \pwboxwp B^\tau)) \fCenter \pbboxbp \pwdiawp p$ \\
cAb2. & $A^\tau \vdash (A \andl (A \orl B))_\tau$ & $\rightsquigarrow$ & $\pbdiabp \pwboxwp p \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B_\tau))$ \\
\end{tabular}
\end{flushleft}

\begin{center}
\begin{tabular}{cc}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$p \fCenter p$
\UI$\PWCIRCWP p \fCenter \pwdiawp p$
\UI$p \fCenter \PBCIRCBP \pwdiawp p$
\UI$p \fCenter \pbboxbp \pwdiawp p$
\UI$\pwboxwp p \fCenter \PWCIRCWP \pbboxbp \pwdiawp p$
\UI$\PBCIRCBP \pwboxwp p \fCenter \pbboxbp \pwdiawp p$
\UI$\pbdiabp \pwboxwp p \fCenter \pbboxbp \pwdiawp p$
\UI$\pwboxwp \pbdiabp \pwboxwp p \fCenter \PWCIRCWP \pbboxbp \pwdiawp p$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp \pwboxwp p \PANDORP \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \porp \pwboxwp B) \fCenter \PWCIRCWP \pbboxbp \pwdiawp p$
\UI$\pwboxwp \pbdiabp \pwboxwp p \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \porp \pwboxwp B) \fCenter \PWCIRCWP \pbboxbp \pwdiawp p$
\UI$\PBCIRCBP \pwboxwp \pbdiabp \pwboxwp p \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \porp \pwboxwp B) \fCenter \pbboxbp \pwdiawp p$
\UI$\pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \pandp \pwboxwp \pbdiabp (\pwboxwp \pbdiabp \pwboxwp p \porp \pwboxwp B)) \fCenter \pbboxbp \pwdiawp p$
\DisplayProof

 &

\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$p \fCenter p$
\UI$\pwboxwp p \fCenter \PWCIRCWP p$
\UI$\PBCIRCBP \pwboxwp p \fCenter p$
\UI$\pbdiabp \pwboxwp p \fCenter p$
\UI$\PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp p$
\UI$\pbdiabp \pwboxwp p \fCenter \PBCIRCBP \pwdiawp p$
\UI$\pbdiabp \pwboxwp p \fCenter \pbboxbp \pwdiawp p$
\UI$\PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp \pbboxbp \pwdiawp p$
\AX$p \fCenter p$
\UI$\pwboxwp p \fCenter \PWCIRCWP p$
\UI$\PBCIRCBP \pwboxwp p \fCenter p$
\UI$\pbdiabp \pwboxwp p \fCenter p$
\UI$\PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp p$
\UI$\pbdiabp \pwboxwp p \fCenter \PBCIRCBP \pwdiawp p$
\UI$\pbdiabp \pwboxwp p \fCenter \pbboxbp \pwdiawp p$
\UI$\PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp \pbboxbp \pwdiawp p$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp \pbboxbp \pwdiawp p \PANDORP \pwdiawp B$
\UI$\PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B$
\UI$\pbdiabp \pwboxwp p \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B$
\UI$\pbdiabp \pwboxwp p \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B)$
\UI$\PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B)$

\BI$\PWCIRCWP \pbdiabp \pwboxwp p \PANDORP \PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B)$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp \pwboxwp p \fCenter \pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B)$
\UI$\pbdiabp \pwboxwp p \fCenter \PBCIRCBP \pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B)$
\UI$\pbdiabp \pwboxwp p \fCenter \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \pandp \pwdiawp \pbboxbp (\pwdiawp \pbboxbp \pwdiawp p \porp \pwdiawp B))$
\DisplayProof
 \\
\end{tabular}
\end{center}

\newpage
\begin{flushleft}
\begin{tabular}{rlcl}
          & Absorption laws                     &                                & translation where $A = C \andl D$ \\
\hline
cAb1. & $(A \andl (A \orl B))^\tau \vdash A_\tau$ & $\rightsquigarrow$ & \\
 &
\mc{3}{c}{$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C^\tau \pandp \pwboxwp D^\tau) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C^\tau \pandp \pwboxwp D^\tau) \porp \pwboxwp B^\tau\Big)\Big) \fCenter \pbboxbp (\pwdiawp C_\tau \pandp \pwdiawp D_\tau)$} \\
cAb2. & $A^\tau \vdash (A \andl (A \orl B))_\tau$ & $\rightsquigarrow$ & \\
 &
\mc{3}{c}{
$\pbdiabp (\pwboxwp C^\tau \pandp \pwboxwp D^\tau) \fCenter \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C_\tau \pandp \pwdiawp D_\tau) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C_\tau \pand \pwdiawp D_\tau) \porp \pwdiawp B_\tau\Big)\Big)$} \\
\end{tabular}
\end{flushleft}

\begin{center}
{\fns
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$C \fCenter C$
\UI$\PWCIRCWP C \fCenter \pwdiawp C$
\UI$C \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\LeftLabel{\fns $W$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$

\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big) \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big) \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$

\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big) \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \PBCIRCBP \pwdiawp C$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \pwdiawp C$

\AX$D \fCenter D$
\UI$\PWCIRCWP D \fCenter \pwdiawp D$
\UI$D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $W$}
\UI$\pwboxwp D \PANDORP \pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $E$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big) \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big) \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big) \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \PBCIRCBP \pwdiawp D$
\UI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \pwdiawp D$
\dashedLine
\LeftLabel{\fns $+C$}
\BI$\PWCIRCWP \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \PBCIRCBP \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \pbboxbp (\pwdiawp C \pandp \pwdiawp D)$
\DisplayProof
 \\
\end{tabular}
 }
\end{center}

\begin{center}
{\fns
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$C \fCenter C$
\UI$\PWCIRCWP C \fCenter \pwdiawp C$
\UI$C \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\LeftLabel{\fns $W$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp C$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C$

\AX$D \fCenter D$
\UI$\PWCIRCWP D \fCenter \pwdiawp D$
\UI$D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $W$}
\UI$\pwboxwp D \PANDORP \pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $E$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp D$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp D$
\BI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C \pandp \pwdiawp D$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pbboxbp (\pwdiawp C \pandp \pwdiawp D)$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D)$
\AX$C \fCenter C$
\UI$\PWCIRCWP C \fCenter \pwdiawp C$
\UI$C \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\LeftLabel{\fns $W$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp C$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp C$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp C$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C$

\AX$D \fCenter D$
\UI$\PWCIRCWP D \fCenter \pwdiawp D$
\UI$D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $W$}
\UI$\pwboxwp D \PANDORP \pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\LeftLabel{\fns $E$}
\UI$\pwboxwp C \PANDORP \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\pwboxwp C \pandp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \pandp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp D$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp D$
\BI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C \pandp \pwdiawp D$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp C \pandp \pwdiawp D$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pbboxbp (\pwdiawp C \pandp \pwdiawp D)$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D)$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \PANDORP \pwboxwp B$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwboxwp B$

\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwboxwp B$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwboxwp B\Big)$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwboxwp B\Big)$
\BI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \PANDORP \PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwboxwp B\Big)$
\LeftLabel{\fns $C$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwboxwp B\Big)$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwboxwp B\Big)$
\UI$\pbdiabp (\pwboxwp C \pandp \pwboxwp D) \fCenter \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \pandp \pwdiawp D) \pandp \pwboxwp B\Big)\Big)$
\DisplayProof
 \\
\end{tabular}
 }
\end{center}

\newpage

\begin{flushleft}
\begin{tabular}{rlcl}
          & Absorption laws                     &                                & translation where $A = C \orl D$ \\
cAb1. & $(A \andl (A \orl B))^\tau \vdash A_\tau$ & $\rightsquigarrow$ & \\
 &
\mc{3}{c}{$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C^\tau \porp \pwboxwp D^\tau) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C^\tau \porp \pwboxwp D^\tau) \porp \pwboxwp B^\tau\Big)\Big) \fCenter \pbboxbp (\pwdiawp C_\tau \porp \pwdiawp D_\tau)$} \\
cAb2. & $A^\tau \vdash (A \andl (A \orl B))_\tau$ & $\rightsquigarrow$ & \\
 &
\mc{3}{c}{$\pbdiabp (\pwboxwp C^\tau \porp \pwboxwp D^\tau) \fCenter \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C_\tau \porp \pwdiawp D_\tau) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C_\tau \porp \pwdiawp D_\tau) \porp \pwdiawp B_\tau\Big)\Big)$} \\
\end{tabular}
\end{flushleft}

\begin{center}
{\fns
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$C \fCenter C$
\UI$\pwboxwp C \fCenter \PWCIRCWP C$
\UI$\PBCIRCBP \pwboxwp C \fCenter C$
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp C \fCenter \pwdiawp C$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp C \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp C \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp C \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp C \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\AX$D \fCenter D$
\UI$\pwboxwp D \fCenter \PWCIRCWP D$
\UI$\PBCIRCBP \pwboxwp D \fCenter D$
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp D \fCenter \pwdiawp D$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp D \fCenter \pwdiawp D \PANDORP \pwdiawp C$
\RightLabel{\fns $E$}
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp D \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP \PBCIRCBP \pwboxwp D \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp D \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$\PBCIRCBP \pwboxwp D \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp D \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\BI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D) \PANDORP \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\RightLabel{\fns $C$}
\UI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PBCIRCBP \pwboxwp C \porp \pwboxwp D \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\LeftLabel{\fns $W$}
\UI$\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \PANDORP \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \PWCIRCWP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PBCIRCBP \pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \porp \pwboxwp B\Big)\Big) \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \pandp \pwboxwp \pbdiabp \Big(\pwboxwp \pbdiabp (\pwboxwp C \porp \pwboxwp D) \porp \pwboxwp B\Big)\Big)\Big) \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\DisplayProof
 \\
\end{tabular}
 }
\end{center}

\begin{center}
{\fns
\begin{tabular}{c}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\AX$C \fCenter C$
\UI$\PWCIRCWP C \fCenter \pwdiawp C$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP C \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP C \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$C \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$C \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP C \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$C \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$

\AX$D \fCenter D$
\UI$\PWCIRCWP D \fCenter \pwdiawp D$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP D \fCenter \pwdiawp D \PANDORP \pwdiawp C$
\RightLabel{\fns $E$}
\UI$\PWCIRCWP D \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP D \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$D \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$D \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP D \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$D \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$

\UI$\pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\BI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D) \PANDORP \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\RightLabel{\fns $C$}
\UI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PBCIRCBP \pwboxwp C \porp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\AX$C \fCenter C$
\UI$\PWCIRCWP C \fCenter \pwdiawp C$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP C \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP C \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$C \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$C \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP C \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$C \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pwboxwp C \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$

\AX$D \fCenter D$
\UI$\PWCIRCWP D \fCenter \pwdiawp D$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP D \fCenter \pwdiawp D \PANDORP \pwdiawp C$
\RightLabel{\fns $E$}
\UI$\PWCIRCWP D \fCenter \pwdiawp C \PANDORP \pwdiawp D$
\UI$\PWCIRCWP D \fCenter \pwdiawp C \porp \pwdiawp D$
\UI$D \fCenter \PBCIRCBP \pwdiawp C \porp \pwdiawp D$
\UI$D \fCenter \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP D \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$D \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$

\UI$\pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\BI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D) \PANDORP \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\RightLabel{\fns $C$}
\UI$\pwboxwp C \porp \pwboxwp D \fCenter \PWCIRCWP \PBCIRCBP \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PBCIRCBP \pwboxwp C \porp \pwboxwp D \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D)$
\RightLabel{\fns $W$}
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \PANDORP \pwdiawp B$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \porp \pwdiawp B$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \porp \pwdiawp B$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \porp \pwdiawp B\Big)$
\UI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \porp \pwdiawp B\Big)$

\dashedLine
\LeftLabel{\fns $+C$}
\BI$\PWCIRCWP \pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \porp \pwdiawp B\Big)$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \PBCIRCBP \pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \porp \pwdiawp B\Big)$
\UI$\pbdiabp (\pwboxwp C \porp \pwboxwp D) \fCenter \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \pandp \pwdiawp \pbboxbp \Big(\pwdiawp \pbboxbp (\pwdiawp C \porp \pwdiawp D) \porp \pwdiawp B\Big)\Big)$
\DisplayProof
 \\
\end{tabular}
\begin{tabular}{rlcl}
          & Distributivity laws                     &                                & translation \\
\hline
cD1. & $(A \pandp (B \porp C))^\tau \fCenter ((A \pandp B) \porp (A \porp C))_\tau$ & $\rightsquigarrow$ & \\
 &
\mc{3}{c}{$\pbdiabp \Big(\pwboxwp A^\tau \pandp \pwboxwp \pbdiabp (\pwboxwp A^\tau \porp \pwboxwp B^\tau)\Big) \fCenter \pbboxbp \Big( \pwdiawp \pbboxbp (\pwdiawp A_\tau \pandp \pwdiawp B_\tau) \porp \pwdiawp \pbboxbp (\pwdiawp A_\tau \pandp \pwdiawp C_\tau) \Big)$} \\
\end{tabular}
\begin{tabular}{c}
\AXC{$\!\!\wn\wn\wn$}
\noLine
\UIC{$\!\!\vdots$}
\noLine
\UI$\PBCIRCBP \Big( \pwboxwp A \PANDORP \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \Big) \fCenter \PBCIRCBP \Big( \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \PANDORP \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C) \Big)$

\UI$\pwboxwp A \PANDORP \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \fCenter \PWCIRCWP \PBCIRCBP \Big( \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \PANDORP \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C) \Big)$

\UI$\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \fCenter \PWCIRCWP \PBCIRCBP \Big( \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \PANDORP \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C) \Big)$

\UI$\PBCIRCBP \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \Big) \fCenter \PBCIRCBP \Big( \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \PANDORP \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C) \Big)$

\UI$\PWCIRCWP \PBCIRCBP \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \Big) \fCenter \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \PANDORP \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C)$

\UI$\PWCIRCWP \PBCIRCBP \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \Big) \fCenter \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \porp \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C)$

\UI$\PBCIRCBP \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \Big) \fCenter \PBCIRCBP \Big( \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \porp \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C) \Big)$

\UI$\PBCIRCBP \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \Big) \fCenter \pbboxbp \Big( \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \porp \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C) \Big)$

\UI$\pbdiabp \Big(\pwboxwp A \pandp \pwboxwp \pbdiabp (\pwboxwp B \porp \pwboxwp C) \Big) \fCenter \pbboxbp \Big( \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp B) \porp \pwdiawp \pbboxbp (\pwdiawp A \pandp \pwdiawp C) \Big)$
\DisplayProof
 \\
\end{tabular}
